Quasi-Linear-Time Algorithm for Longest Common Circular Factor

We introduce the Longest Common Circular Factor (LCCF) problem in which, given strings $S$ and $T$ of length $n$, we are to compute the longest factor of $S$ whose cyclic shift occurs as a factor of $T$. It is a new similarity measure, an extension of the classic Longest Common Factor. We show how to solve the LCCF problem in $O(n \log^5 n)$ time.

==> _fig_concrete_ex.tex <==
\begin{tikzpicture}[scale=0.8]
  \foreach \x/\c in {-0.5/a,-0.25/d,0/b,0.25/a, 0.6/b,0.85/a,1.1/a, 1.45/a,1.7/b,1.95/a, 2.3/b,2.55/a,2.8/c, 3.15/b,3.4/c, 3.75/b,4.0/a,4.25/a,4.5/c,4.75/c}{
    \draw (\x,0) node[above] {\tt \c};
  }
  \draw (-1.5,0) node[above] {$S$};
  \draw (0.5,0) -- node[below] {$\vphantom{yt}t$} (1.2,0);
  \draw (1.35,0.6) -- (1.35,0.8) -- node[above] {$\vphantom{yt}x$} (2.05,0.8) -- (2.05,0.6);
  \draw (2.2,0.6) -- (2.2,0.8) -- node[above] {$\vphantom{yt}y$} (2.9,0.8) -- (2.9,0.6);
  \draw (3.05,0) -- node[below] {$\vphantom{yt}z$} (3.5,0);
\begin{scope}[xshift=8cm]
  \foreach \x/\c in {-0.5/b,-0.25/a,0/a,0.25/c, 0.6/b,0.85/a,1.1/c, 1.45/b,1.7/c, 2.05/b,2.3/a,2.55/a, 2.9/a,3.15/b,3.4/a, 3.75/b,4.0/a,4.25/c,4.5/c,4.75/a}{
    \draw (\x,0) node[above] {\tt \c};
  }
  \draw (-1.5,0) node[above] {$T$};
  \draw (0.5,0) -- node[below] {$\vphantom{yt}y$} (1.2,0);
  \draw (1.35,0.6) -- (1.35,0.8) -- node[above] {$\vphantom{yt}z$} (1.8,0.8) -- (1.8,0.6);
  \draw (1.95,0.6) -- (1.95,0.8) -- node[above] {$\vphantom{yt}t$} (2.65,0.8) -- (2.65,0.6);
  \draw (2.8,0) -- node[below] {$\vphantom{yt}x$} (3.5,0);
\end{scope}
\end{tikzpicture}


==> _fig_nonperiod_image.tex <==
\begin{tikzpicture}
\draw (-1,0) node {$S$};
\draw[decoration={brace, raise=1.55cm, amplitude=10pt}, decorate] (0, 0) -- (4.0, 0) node[black,midway,yshift=2.1cm] {$2^{a+2}-2$};
\draw[decoration={brace, raise=1.55cm, amplitude=10pt}, decorate] (4.0, 0) -- (12.0, 0) node[black,midway,yshift=2.1cm] {$2^{b + 2}-2$};
\node at (0, 0) {\textbullet};
\node at (1.5, 0) {\textbullet};
\draw (0, 0) -- node[above=5pt, yshift=1cm]{} (1.5, 0);
\draw[dashed] (0, 10pt) -- (0, 40pt);
\node at (1.5, 0) {\textbullet};
\node at (4.0, 0) {\textbullet};
\draw (1.5, 0) -- node[above=5pt, yshift=.9cm]{$x$} (4.0, 0);
\draw[pattern=north west lines] (1.5, 0) rectangle node[above, yshift=1pt] {$\vphantom{\alpha\beta'}\alpha$} (2.5, 6pt);
\draw[dashed] (1.5, 26pt) -- (1.5, 40pt);
\node at (4.0, 0) {\textbullet};
\node at (7.0, 0) {\textbullet};
\draw (4.0, 0) -- node[above=5pt, yshift=.9cm]{$y$} (7.0, 0);
\draw[dashed] (4.0, 26pt) -- (4.0, 40pt);
\node at (12.0, 0) {\textbullet};
\node at (7.0, 0) {\textbullet};
\draw (7.0, 0) -- node[above=5pt, yshift=1cm]{} (12.0, 0);
\draw[pattern=north west lines] (7.0, 0) rectangle node[above, yshift=1pt] {$\vphantom{\alpha\beta'}\beta$} (9.0, 6pt);
\draw[dashed] (7.0, 26pt) -- (7.0, 40pt);
\draw[rounded corners=5pt] (1.0, 0) rectangle node[above, yshift=10pt] {$U$} (4.0, 20pt);
\draw[rounded corners=5pt] (11.5, 0) rectangle node[above, yshift=10pt] {$V$} (4.0, 20pt);
\draw[dashed] (12.0, 10pt) -- (12.0, 40pt);
\node[below=4pt] at (4.0, 0) {\large $i$};
%\node[below=4pt] at (1.5, 0) {\large $j$};
%\node[below=4pt] at (7.0, 0) {\large $k$};
\end{tikzpicture}


==> _fig_nonperiod_image2.tex <==
\begin{tikzpicture}
\draw (-1,0) node {$T$};
\draw[decoration={brace, raise=1.55cm, amplitude=10pt}, decorate] (0, 0) -- (8.0, 0) node[black,midway,yshift=2.1cm] {$2^{b+2}-2$};
\draw[decoration={brace, raise=1.55cm, amplitude=10pt}, decorate] (8.0, 0) -- (12.0, 0) node[black,midway,yshift=2.1cm] {$2^{a + 2}-2$};
\node at (0, 0) {\textbullet};
\node at (3.5, 0) {\textbullet};
\draw (0, 0) -- node[above=5pt, yshift=1cm]{} (3.5, 0);
\draw[dashed] (0, 10pt) -- (0, 40pt);
\node at (3.5, 0) {\textbullet};
\node at (8.0, 0) {\textbullet};
\draw (3.5, 0) -- node[above=5pt, yshift=.9cm]{$z$} (8.0, 0);
\draw[pattern=north west lines] (3.5, 0) rectangle node[above, yshift=1pt] {$\vphantom{\alpha\beta'}\beta'$} (5.5, 6pt);
\draw[dashed] (3.5, 26pt) -- (3.5, 40pt);
\node at (8.0, 0) {\textbullet};
\node at (8.5, 0) {\textbullet};
\draw (8.0, 0) -- node[above=5pt, yshift=.9cm]{$t$} (8.5, 0);
\draw[dashed] (8.0, 26pt) -- (8.0, 40pt);
\node at (8.5, 0) {\textbullet};
\node at (12.0, 0) {\textbullet};
\draw (8.5, 0) -- node[above=5pt, yshift=1cm]{} (12.0, 0);
\draw[pattern=north west lines] (8.5, 0) rectangle node[above, yshift=1pt] {$\vphantom{\alpha\beta'}\alpha'$} (9.5, 6pt);
\draw[dashed] (8.5, 26pt) -- (8.5, 40pt);
\draw[rounded corners=5pt] (0.5, 0) rectangle node[above, yshift=10pt] {$V$} (8.0, 20pt);
\draw[rounded corners=5pt] (11.0, 0) rectangle node[above, yshift=10pt] {$U$} (8.0, 20pt);
\draw[dashed] (12.0, 10pt) -- (12.0, 40pt);
\node[below=4pt] at (8.0, 0) {\large $i'$};
%\node[below=4pt] at (3.5, 0) {\large $k'$};
%\node[below=4pt] at (8.5, 0) {\large $j'$};
\end{tikzpicture}


==> _rys1.tex <==
\begin{tikzpicture}[scale=0.8]

\draw (0, 0) node[left]{$W$} -- (6.25, 0);

\begin{scope}

\clip (1.3333333333333335, -1) rectangle (6.25, 1);

\draw (0.8333333333333334, 0) to[out=45, in=180] (1.25, 0.55) node[above]{} to[out=0, in=135] (1.6666666666666667, 0);

\draw (1.6666666666666667, 0) to[out=45, in=180] (2.0833333333333335, 0.5499999999999999) node[above]{$\lambda$} to[out=0, in=135] (2.5, 0);

\draw (2.5, 0) to[out=45, in=180] (2.916666666666667, 0.5500000000000002) node[above]{} to[out=0, in=135] (3.3333333333333335, 0);

\draw (3.3333333333333335, 0) to[out=45, in=180] (3.75, 0.5500000000000002) node[above]{} to[out=0, in=135] (4.166666666666667, 0);

\draw (4.166666666666667, 0) to[out=45, in=180] (4.583333333333334, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.0, 0);

\draw (5.0, 0) to[out=45, in=180] (5.416666666666666, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.833333333333333, 0);

\draw (5.833333333333333, 0) to[out=45, in=180] (6.25, 0.5499999999999998) node[above]{} to[out=0, in=135] (6.666666666666666, 0);

\draw (6.666666666666666, 0) to[out=45, in=180] (7.083333333333332, 0.5499999999999998) node[above]{} to[out=0, in=135] (7.499999999999999, 0);

\end{scope}

%\draw[dashed] (6.25, -0.1) -- (6.25, 0.75) node[above]{$i$};

%\draw[latex-latex](0.41666666666666696, 1.4) -- node[above]{$2^{a + 1}$} (6.25, 1.4);

%\draw[latex-latex](3.3333333333333335, 2) -- node[above]{$2^{a}$} (6.25, 2);

\draw (2.666666666666667, -1) rectangle ++(3.5833333333333335, 0.5) node[pos=.5]{};

\draw[-latex] (2.666666666666667, -0.75) -- node[above]{$|\lambda|$} ++(-0.8333333333333334, 0);

\draw(1.25, 0.5) node{*};

\end{tikzpicture}


==> _rys11.tex <==
\begin{tikzpicture}[scale=1.2]
\draw (0, 0) -- (10, 0);
\begin{scope}
\clip (0.10416666666666666, -1) rectangle (3.333333333333334, 1.5);
\draw (0.0, 0) to[out=45, in=180] (0.1736111111111111, 0.22916666666666666) node[above]{} to[out=0, in=135] (0.3472222222222222, 0);
\draw (0.3472222222222222, 0) to[out=45, in=180] (0.5208333333333333, 0.22916666666666666) node[above]{$\alpha$} to[out=0, in=135] (0.6944444444444444, 0);
\draw (0.3472222222222222, 0) -- node[below]{$x_1$} (0.6944444444444444, 0);
\draw (0.6944444444444444, 0) to[out=45, in=180] (0.8680555555555555, 0.2291666666666666) node[above]{$\alpha$} to[out=0, in=135] (1.0416666666666665, 0);
\draw (0.6944444444444444, 0) -- node[below]{$x_2$} (1.0416666666666665, 0);
\draw (1.0416666666666665, 0) to[out=45, in=180] (1.2152777777777777, 0.22916666666666674) node[above]{} to[out=0, in=135] (1.3888888888888888, 0);
\draw (1.3888888888888888, 0) to[out=45, in=180] (1.5625, 0.22916666666666674) node[above]{} to[out=0, in=135] (1.7361111111111112, 0);
\draw (1.7361111111111112, 0) to[out=45, in=180] (1.9097222222222223, 0.22916666666666674) node[above]{} to[out=0, in=135] (2.0833333333333335, 0);
\draw (2.0833333333333335, 0) to[out=45, in=180] (2.2569444444444446, 0.22916666666666674) node[above]{} to[out=0, in=135] (2.430555555555556, 0);
\draw (2.430555555555556, 0) to[out=45, in=180] (2.604166666666667, 0.22916666666666674) node[above]{} to[out=0, in=135] (2.777777777777778, 0);
\draw (2.777777777777778, 0) to[out=45, in=180] (2.9513888888888893, 0.22916666666666674) node[above]{$\alpha$} to[out=0, in=135] (3.1250000000000004, 0);
\draw (2.777777777777778, 0) -- node[below]{$x_3$} (3.1250000000000004, 0);
\draw (3.1250000000000004, 0) to[out=45, in=180] (3.2986111111111116, 0.22916666666666674) node[above]{} to[out=0, in=135] (3.4722222222222228, 0);
\draw (3.4722222222222228, 0) to[out=45, in=180] (3.645833333333334, 0.22916666666666674) node[above]{} to[out=0, in=135] (3.819444444444445, 0);
\end{scope}
\begin{scope}
\clip (3.3333333333333335, -1) rectangle (10.0, 1.5);
\draw (3.0303030303030303, 0) to[out=45, in=180] (3.5353535353535355, 0.6666666666666669) node[above]{} to[out=0, in=135] (4.040404040404041, 0);
\draw (4.040404040404041, 0) to[out=45, in=180] (4.545454545454546, 0.6666666666666669) node[above]{$\beta$} to[out=0, in=135] (5.050505050505051, 0);
\draw (4.040404040404041, 0) -- node[below]{$y_1$} (5.050505050505051, 0);
\draw (5.050505050505051, 0) to[out=45, in=180] (5.555555555555556, 0.6666666666666669) node[above]{} to[out=0, in=135] (6.060606060606061, 0);
\draw (6.060606060606061, 0) to[out=45, in=180] (6.565656565656567, 0.6666666666666669) node[above]{} to[out=0, in=135] (7.070707070707072, 0);
\draw (7.070707070707072, 0) to[out=45, in=180] (7.575757575757576, 0.6666666666666663) node[above]{$\beta$} to[out=0, in=135] (8.080808080808081, 0);
\draw (7.070707070707072, 0) -- node[below]{$y_2$} (8.080808080808081, 0);
\draw (8.080808080808081, 0) to[out=45, in=180] (8.585858585858587, 0.6666666666666669) node[above]{$\beta$} to[out=0, in=135] (9.090909090909092, 0);
\draw (8.080808080808081, 0) -- node[below]{$y_3$} (9.090909090909092, 0);
\draw (9.090909090909092, 0) to[out=45, in=180] (9.595959595959597, 0.6666666666666669) node[above]{} to[out=0, in=135] (10.101010101010102, 0);
\draw (10.101010101010102, 0) to[out=45, in=180] (10.606060606060607, 0.6666666666666669) node[above]{} to[out=0, in=135] (11.111111111111112, 0);
\end{scope}
\draw[dashed] (3.3333333333333335, -0.1) -- (3.3333333333333335, 1) node[above]{$i$};
\draw[latex-latex](3.3333333333333335, 1.5) -- node[above]{$2^{b + 1}-1$} (6.5, 1.5);
\draw[latex-latex](3.3333333333333335, 2) -- node[above]{$2^{b + 2}-2$} (9.666666666666666, 2);
\draw[latex-latex](1.7500000000000002, 1.5) -- node[above]{$2^{a + 1}-1$} (3.3333333333333335, 1.5);
\draw[latex-latex](0.16666666666666696, 2) -- node[above]{$2^{a + 2}-2$} (3.3333333333333335, 2);
\end{tikzpicture}


==> _rys2.tex <==
\begin{tikzpicture}[scale=0.8]
\draw (2.666666666666667, 0) node[left]{$W'$} -- (10, 0);
\begin{scope}
\clip (2.666666666666667, -1) rectangle (9.0, 1);
\draw (2.5, 0) to[out=45, in=180] (2.916666666666667, 0.5500000000000002) node[above]{} to[out=0, in=135] (3.3333333333333335, 0);
\draw (3.3333333333333335, 0) to[out=45, in=180] (3.75, 0.5500000000000002) node[above]{$\lambda$} to[out=0, in=135] (4.166666666666667, 0);
\draw (4.166666666666667, 0) to[out=45, in=180] (4.583333333333334, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.0, 0);
\draw (5.0, 0) to[out=45, in=180] (5.416666666666666, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.833333333333333, 0);
\draw (5.833333333333333, 0) to[out=45, in=180] (6.25, 0.5499999999999998) node[above]{} to[out=0, in=135] (6.666666666666666, 0);
\draw (6.666666666666666, 0) to[out=45, in=180] (7.083333333333332, 0.5499999999999998) node[above]{} to[out=0, in=135] (7.499999999999999, 0);
\draw (7.499999999999999, 0) to[out=45, in=180] (7.916666666666666, 0.5499999999999998) node[above]{} to[out=0, in=135] (8.333333333333332, 0);
\draw (8.333333333333332, 0) to[out=45, in=180] (8.75, 0.5500000000000004) node[above]{} to[out=0, in=135] (9.166666666666666, 0);
\draw (9.166666666666666, 0) to[out=45, in=180] (9.583333333333332, 0.5500000000000004) node[above]{} to[out=0, in=135] (10.0, 0);
\end{scope}
%\draw[dashed] (2.666666666666667, -0.1) -- (2.666666666666667, 0.75) node[above]{$j$};
%\draw[latex-latex](2.666666666666667, 1.4) -- node[above]{$2^{a + 1}$} (9.0, 1.4);
%\draw[latex-latex](2.666666666666667, 2) -- node[above]{$2^{a}$} (5.833333333333334, 2);
\draw (2.666666666666667, -1) rectangle ++(3.5833333333333335, 0.5) node[pos=.5]{};
\draw[-latex] (6.25, -0.75) -- node[above]{$|\lambda|$} ++(0.8333333333333334, 0);
\end{tikzpicture}


==> rys10.tex <==
\documentclass[border=1cm,
               class=article]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{patterns,snakes}
\usepackage{calc}
\begin{document}
\begin{tikzpicture}[scale=0.5]
\useasboundingbox (0,-1) rectangle (10, 4);\draw (0, 0) -- (10, 0);
\begin{scope}
\begin{pgfinterruptboundingbox}
\clip (2.0833333333333335, -1.5) rectangle (7.291666666666667, 1.5);
\end{pgfinterruptboundingbox}
\draw (1.6666666666666667, 0) to[out=45, in=180] (2.0833333333333335, 0.5499999999999999) node[above]{} to[out=0, in=135] (2.5, 0);
\draw (2.5, 0) to[out=45, in=180] (2.916666666666667, 0.5500000000000002) node[above]{} to[out=0, in=135] (3.3333333333333335, 0);
\draw (3.3333333333333335, 0) to[out=45, in=180] (3.75, 0.5500000000000002) node[above]{} to[out=0, in=135] (4.166666666666667, 0);
\draw (4.166666666666667, 0) to[out=45, in=180] (4.583333333333334, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.0, 0);
\draw (5.0, 0) to[out=45, in=180] (5.416666666666666, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.833333333333333, 0);
\draw[thick] (6.25, 0) ellipse (0.4166666666666667 and 0.2);
\draw (5.833333333333333, 0) to[out=45, in=180] (6.25, 0.5499999999999998) node[above]{} to[out=0, in=135] (6.666666666666666, 0);
\draw (6.666666666666666, 0) to[out=45, in=180] (7.083333333333332, 0.5499999999999998) node[above]{} to[out=0, in=135] (7.499999999999999, 0);
\draw (7.499999999999999, 0) to[out=45, in=180] (7.916666666666666, 0.5499999999999998) node[above]{} to[out=0, in=135] (8.333333333333332, 0);
\end{scope}
\draw[dashed] (2.0833333333333335, -0.1) -- (2.0833333333333335, 0.75) node[above]{\footnotesize $j$};
\begin{scope}
\draw (2.0833333333333335, -1) rectangle ++(5.0, 0.5) node[pos=.5]{};
\path[clip]
(0.0, -1.5)
to (0.0, 0) to [out=45, in=180] (0.4166666666666667, 0.55) to[out=0, in=135] (0.8333333333333334, 0)
to (0.8333333333333334, 0) to [out=45, in=180] (1.25, 0.55) to[out=0, in=135] (1.6666666666666667, 0)
to (1.6666666666666667, 0) to [out=45, in=180] (2.0833333333333335, 0.5499999999999999) to[out=0, in=135] (2.5, 0)
to (2.5, 0) to [out=45, in=180] (2.916666666666667, 0.5500000000000002) to[out=0, in=135] (3.3333333333333335, 0)
to (3.3333333333333335, 0) to [out=45, in=180] (3.75, 0.5500000000000002) to[out=0, in=135] (4.166666666666667, 0)
to (4.166666666666667, 0) to [out=45, in=180] (4.583333333333334, 0.5499999999999998) to[out=0, in=135] (5.0, 0)
to (5.0, 0) to [out=45, in=180] (5.416666666666666, 0.5499999999999998) to[out=0, in=135] (5.833333333333333, 0)
to (5.833333333333333, 0) to [out=45, in=180] (6.25, 0.5499999999999998) to[out=0, in=135] (6.666666666666666, 0)
to (6.666666666666666, 0) to [out=45, in=180] (7.083333333333332, 0.5499999999999998) to[out=0, in=135] (7.499999999999999, 0)
to (7.499999999999999, 0) to [out=45, in=180] (7.916666666666666, 0.5499999999999998) to[out=0, in=135] (8.333333333333332, 0)
to (8.333333333333332, 0) to [out=45, in=180] (8.75, 0.5500000000000004) to[out=0, in=135] (9.166666666666666, 0)
to (9.166666666666666, 0) to [out=45, in=180] (9.583333333333332, 0.5500000000000004) to[out=0, in=135] (10.0, 0)
to (10.0, 0) to [out=45, in=180] (10.416666666666668, 0.5500000000000004) to[out=0, in=135] (10.833333333333334, 0)
to (10.833333333333334, 0) to [out=45, in=180] (11.25, 0.5500000000000004) to[out=0, in=135] (11.666666666666668, 0)
to (11.666666666666668, -1.5)
to (0.0, -1.5)
;\draw[densely dotted] (7.083333333333334, -0.5) -- (7.083333333333334, 1.5);
\end{scope}
\end{tikzpicture}
\end{document}


==> rys3.tex <==
\documentclass[border=1cm,
               class=article]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{patterns,snakes}
\usepackage{calc}
\begin{document}
\begin{tikzpicture}[scale=0.5]
\useasboundingbox (0,-1) rectangle (10, 4);\draw (0, 0) -- (10, 0);
\begin{scope}
\begin{pgfinterruptboundingbox}
\clip (2.0833333333333335, -1.5) rectangle (6.9444444444444455, 1.5);
\end{pgfinterruptboundingbox}
\draw (1.6666666666666667, 0) to[out=45, in=180] (2.0833333333333335, 0.5499999999999999) node[above]{} to[out=0, in=135] (2.5, 0);
\draw (2.5, 0) to[out=45, in=180] (2.916666666666667, 0.5500000000000002) node[above]{\footnotesize $\lambda$} to[out=0, in=135] (3.3333333333333335, 0);
\draw[thick] (3.75, 0) ellipse (0.4166666666666667 and 0.2);
\draw (3.3333333333333335, 0) to[out=45, in=180] (3.75, 0.5500000000000002) node[above]{} to[out=0, in=135] (4.166666666666667, 0);
\draw (4.166666666666667, 0) to[out=45, in=180] (4.583333333333334, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.0, 0);
\draw (5.0, 0) to[out=45, in=180] (5.416666666666666, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.833333333333333, 0);
\draw (5.833333333333333, 0) to[out=45, in=180] (6.25, 0.5499999999999998) node[above]{} to[out=0, in=135] (6.666666666666666, 0);
\draw (6.666666666666666, 0) to[out=45, in=180] (7.083333333333332, 0.5499999999999998) node[above]{} to[out=0, in=135] (7.499999999999999, 0);
\draw (7.499999999999999, 0) to[out=45, in=180] (7.916666666666666, 0.5499999999999998) node[above]{} to[out=0, in=135] (8.333333333333332, 0);
\end{scope}
\draw[dashed] (6.9444444444444455, -0.1) -- (6.9444444444444455, 0.75) node[above]{\footnotesize $i$};
\draw[latex-latex](1.3888888888888884, 1.6) -- node[above=-1pt]{\footnotesize $2^{a + 2}-2$} (6.9444444444444455, 1.6);
\draw[latex-latex](4.166666666666667, 2.5) -- node[above=-1pt]{\footnotesize $2^{a + 1}-1$} (6.9444444444444455, 2.5);
\begin{scope}
\draw (2.666666666666667, -1) rectangle ++(4.277777777777779, 0.5) node[pos=.5]{};
\path[clip]
(0.0, -1.5)
to (0.0, 0) to [out=45, in=180] (0.4166666666666667, 0.55) to[out=0, in=135] (0.8333333333333334, 0)
to (0.8333333333333334, 0) to [out=45, in=180] (1.25, 0.55) to[out=0, in=135] (1.6666666666666667, 0)
to (1.6666666666666667, 0) to [out=45, in=180] (2.0833333333333335, 0.5499999999999999) to[out=0, in=135] (2.5, 0)
to (2.5, 0) to [out=45, in=180] (2.916666666666667, 0.5500000000000002) to[out=0, in=135] (3.3333333333333335, 0)
to (3.3333333333333335, 0) to [out=45, in=180] (3.75, 0.5500000000000002) to[out=0, in=135] (4.166666666666667, 0)
to (4.166666666666667, 0) to [out=45, in=180] (4.583333333333334, 0.5499999999999998) to[out=0, in=135] (5.0, 0)
to (5.0, 0) to [out=45, in=180] (5.416666666666666, 0.5499999999999998) to[out=0, in=135] (5.833333333333333, 0)
to (5.833333333333333, 0) to [out=45, in=180] (6.25, 0.5499999999999998) to[out=0, in=135] (6.666666666666666, 0)
to (6.666666666666666, 0) to [out=45, in=180] (7.083333333333332, 0.5499999999999998) to[out=0, in=135] (7.499999999999999, 0)
to (7.499999999999999, 0) to [out=45, in=180] (7.916666666666666, 0.5499999999999998) to[out=0, in=135] (8.333333333333332, 0)
to (8.333333333333332, 0) to [out=45, in=180] (8.75, 0.5500000000000004) to[out=0, in=135] (9.166666666666666, 0)
to (9.166666666666666, 0) to [out=45, in=180] (9.583333333333332, 0.5500000000000004) to[out=0, in=135] (10.0, 0)
to (10.0, 0) to [out=45, in=180] (10.416666666666668, 0.5500000000000004) to[out=0, in=135] (10.833333333333334, 0)
to (10.833333333333334, 0) to [out=45, in=180] (11.25, 0.5500000000000004) to[out=0, in=135] (11.666666666666668, 0)
to (11.666666666666668, -1.5)
to (0.0, -1.5)
;\draw[densely dotted] (2.666666666666667, -0.5) -- (2.666666666666667, 1.5);
\end{scope}
\draw(1.9833333333333334, 0.5) node{*};
\end{tikzpicture}
\end{document}


==> rys4.tex <==
\documentclass[border=1cm,
               class=article]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{patterns,snakes}
\usepackage{calc}
\begin{document}
\begin{tikzpicture}[scale=0.5]
\useasboundingbox (0,-1) rectangle (10, 4);\draw (0, 0) -- (10, 0);
\begin{scope}
\begin{pgfinterruptboundingbox}
\clip (1.8333333333333335, -1.5) rectangle (8.166666666666666, 1.5);
\end{pgfinterruptboundingbox}
\draw (1.6666666666666667, 0) to[out=45, in=180] (2.0833333333333335, 0.5499999999999999) node[above]{} to[out=0, in=135] (2.5, 0);
\draw[thick] (2.9166666666666665, 0) ellipse (0.4166666666666667 and 0.2);
\draw (2.5, 0) to[out=45, in=180] (2.916666666666667, 0.5500000000000002) node[above]{\footnotesize $\lambda$} to[out=0, in=135] (3.3333333333333335, 0);
\draw (3.3333333333333335, 0) to[out=45, in=180] (3.75, 0.5500000000000002) node[above]{} to[out=0, in=135] (4.166666666666667, 0);
\draw (4.166666666666667, 0) to[out=45, in=180] (4.583333333333334, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.0, 0);
\draw (5.0, 0) to[out=45, in=180] (5.416666666666666, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.833333333333333, 0);
\draw (5.833333333333333, 0) to[out=45, in=180] (6.25, 0.5499999999999998) node[above]{} to[out=0, in=135] (6.666666666666666, 0);
\draw (6.666666666666666, 0) to[out=45, in=180] (7.083333333333332, 0.5499999999999998) node[above]{} to[out=0, in=135] (7.499999999999999, 0);
\draw (7.499999999999999, 0) to[out=45, in=180] (7.916666666666666, 0.5499999999999998) node[above]{} to[out=0, in=135] (8.333333333333332, 0);
\draw (8.333333333333332, 0) to[out=45, in=180] (8.75, 0.5500000000000004) node[above]{} to[out=0, in=135] (9.166666666666666, 0);
\end{scope}
\draw[dashed] (1.8333333333333335, -0.1) -- (1.8333333333333335, 0.75) node[above]{\footnotesize $j$};
\draw[latex-latex](1.8333333333333335, 1.6) -- node[above=-1pt]{\footnotesize $2^{a + 2}-2$} (8.166666666666666, 1.6);
\draw[latex-latex](1.8333333333333335, 2.5) -- node[above=-1pt]{\footnotesize $2^{a + 1}-1$} (5.0, 2.5);
\begin{scope}
\draw (1.8333333333333335, -1) rectangle ++(4.277777777777779, 0.5) node[pos=.5]{};
\path[clip]
(0.0, -1.5)
to (0.0, 0) to [out=45, in=180] (0.4166666666666667, 0.55) to[out=0, in=135] (0.8333333333333334, 0)
to (0.8333333333333334, 0) to [out=45, in=180] (1.25, 0.55) to[out=0, in=135] (1.6666666666666667, 0)
to (1.6666666666666667, 0) to [out=45, in=180] (2.0833333333333335, 0.5499999999999999) to[out=0, in=135] (2.5, 0)
to (2.5, 0) to [out=45, in=180] (2.916666666666667, 0.5500000000000002) to[out=0, in=135] (3.3333333333333335, 0)
to (3.3333333333333335, 0) to [out=45, in=180] (3.75, 0.5500000000000002) to[out=0, in=135] (4.166666666666667, 0)
to (4.166666666666667, 0) to [out=45, in=180] (4.583333333333334, 0.5499999999999998) to[out=0, in=135] (5.0, 0)
to (5.0, 0) to [out=45, in=180] (5.416666666666666, 0.5499999999999998) to[out=0, in=135] (5.833333333333333, 0)
to (5.833333333333333, 0) to [out=45, in=180] (6.25, 0.5499999999999998) to[out=0, in=135] (6.666666666666666, 0)
to (6.666666666666666, 0) to [out=45, in=180] (7.083333333333332, 0.5499999999999998) to[out=0, in=135] (7.499999999999999, 0)
to (7.499999999999999, 0) to [out=45, in=180] (7.916666666666666, 0.5499999999999998) to[out=0, in=135] (8.333333333333332, 0)
to (8.333333333333332, 0) to [out=45, in=180] (8.75, 0.5500000000000004) to[out=0, in=135] (9.166666666666666, 0)
to (9.166666666666666, 0) to [out=45, in=180] (9.583333333333332, 0.5500000000000004) to[out=0, in=135] (10.0, 0)
to (10.0, 0) to [out=45, in=180] (10.416666666666668, 0.5500000000000004) to[out=0, in=135] (10.833333333333334, 0)
to (10.833333333333334, 0) to [out=45, in=180] (11.25, 0.5500000000000004) to[out=0, in=135] (11.666666666666668, 0)
to (11.666666666666668, -1.5)
to (0.0, -1.5)
;\draw[densely dotted] (6.1111111111111125, -0.5) -- (6.1111111111111125, 1.5);
\end{scope}
\end{tikzpicture}
\end{document}


==> rys5.tex <==
\documentclass[border=1cm,
               class=article]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{patterns,snakes}
\usepackage{calc}
\begin{document}
\begin{tikzpicture}[scale=0.5]
\useasboundingbox (0,-1) rectangle (10, 4);\draw (0, 0) -- (10, 0);
\begin{scope}
\begin{pgfinterruptboundingbox}
\clip (0.4166666666666667, -1.5) rectangle (5.416666666666667, 1.5);
\end{pgfinterruptboundingbox}
\draw (0.0, 0) to[out=45, in=180] (0.4166666666666667, 0.55) node[above]{} to[out=0, in=135] (0.8333333333333334, 0);
\draw[thick] (1.25, 0) ellipse (0.4166666666666667 and 0.2);
\draw (0.8333333333333334, 0) to[out=45, in=180] (1.25, 0.55) node[above]{} to[out=0, in=135] (1.6666666666666667, 0);
\draw (1.6666666666666667, 0) to[out=45, in=180] (2.0833333333333335, 0.5499999999999999) node[above]{} to[out=0, in=135] (2.5, 0);
\draw (2.5, 0) to[out=45, in=180] (2.916666666666667, 0.5500000000000002) node[above]{} to[out=0, in=135] (3.3333333333333335, 0);
\draw (3.3333333333333335, 0) to[out=45, in=180] (3.75, 0.5500000000000002) node[above]{} to[out=0, in=135] (4.166666666666667, 0);
\draw (4.166666666666667, 0) to[out=45, in=180] (4.583333333333334, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.0, 0);
\draw (5.0, 0) to[out=45, in=180] (5.416666666666666, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.833333333333333, 0);
\draw (5.833333333333333, 0) to[out=45, in=180] (6.25, 0.5499999999999998) node[above]{} to[out=0, in=135] (6.666666666666666, 0);
\end{scope}
\draw[dashed] (5.416666666666667, -0.1) -- (5.416666666666667, 0.75) node[above]{\footnotesize $i$};
\begin{scope}
\draw (0.4166666666666667, -1) rectangle ++(5.0, 0.5) node[pos=.5]{};
\path[clip]
(0.0, -1.5)
to (0.0, 0) to [out=45, in=180] (0.4166666666666667, 0.55) to[out=0, in=135] (0.8333333333333334, 0)
to (0.8333333333333334, 0) to [out=45, in=180] (1.25, 0.55) to[out=0, in=135] (1.6666666666666667, 0)
to (1.6666666666666667, 0) to [out=45, in=180] (2.0833333333333335, 0.5499999999999999) to[out=0, in=135] (2.5, 0)
to (2.5, 0) to [out=45, in=180] (2.916666666666667, 0.5500000000000002) to[out=0, in=135] (3.3333333333333335, 0)
to (3.3333333333333335, 0) to [out=45, in=180] (3.75, 0.5500000000000002) to[out=0, in=135] (4.166666666666667, 0)
to (4.166666666666667, 0) to [out=45, in=180] (4.583333333333334, 0.5499999999999998) to[out=0, in=135] (5.0, 0)
to (5.0, 0) to [out=45, in=180] (5.416666666666666, 0.5499999999999998) to[out=0, in=135] (5.833333333333333, 0)
to (5.833333333333333, 0) to [out=45, in=180] (6.25, 0.5499999999999998) to[out=0, in=135] (6.666666666666666, 0)
to (6.666666666666666, 0) to [out=45, in=180] (7.083333333333332, 0.5499999999999998) to[out=0, in=135] (7.499999999999999, 0)
to (7.499999999999999, 0) to [out=45, in=180] (7.916666666666666, 0.5499999999999998) to[out=0, in=135] (8.333333333333332, 0)
to (8.333333333333332, 0) to [out=45, in=180] (8.75, 0.5500000000000004) to[out=0, in=135] (9.166666666666666, 0)
to (9.166666666666666, 0) to [out=45, in=180] (9.583333333333332, 0.5500000000000004) to[out=0, in=135] (10.0, 0)
to (10.0, 0) to [out=45, in=180] (10.416666666666668, 0.5500000000000004) to[out=0, in=135] (10.833333333333334, 0)
to (10.833333333333334, 0) to [out=45, in=180] (11.25, 0.5500000000000004) to[out=0, in=135] (11.666666666666668, 0)
to (11.666666666666668, -1.5)
to (0.0, -1.5)
;\draw[densely dotted] (0.4166666666666667, -0.5) -- (0.4166666666666667, 1.5);
\end{scope}
\end{tikzpicture}
\end{document}


==> rys6.tex <==
\documentclass[border=1cm,
               class=article]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{patterns,snakes}
\usepackage{calc}
\begin{document}
\begin{tikzpicture}[scale=0.5]
\useasboundingbox (0,-1) rectangle (10, 4);\draw (0, 0) -- (10, 0);
\begin{scope}
\begin{pgfinterruptboundingbox}
\clip (2.0833333333333335, -1.5) rectangle (7.916666666666667, 1.5);
\end{pgfinterruptboundingbox}
\draw (1.6666666666666667, 0) to[out=45, in=180] (2.0833333333333335, 0.5499999999999999) node[above]{} to[out=0, in=135] (2.5, 0);
\draw[thick] (2.9166666666666665, 0) ellipse (0.4166666666666667 and 0.2);
\draw (2.5, 0) to[out=45, in=180] (2.916666666666667, 0.5500000000000002) node[above]{} to[out=0, in=135] (3.3333333333333335, 0);
\draw (3.3333333333333335, 0) to[out=45, in=180] (3.75, 0.5500000000000002) node[above]{} to[out=0, in=135] (4.166666666666667, 0);
\draw (4.166666666666667, 0) to[out=45, in=180] (4.583333333333334, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.0, 0);
\draw (5.0, 0) to[out=45, in=180] (5.416666666666666, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.833333333333333, 0);
\draw (5.833333333333333, 0) to[out=45, in=180] (6.25, 0.5499999999999998) node[above]{} to[out=0, in=135] (6.666666666666666, 0);
\draw (6.666666666666666, 0) to[out=45, in=180] (7.083333333333332, 0.5499999999999998) node[above]{} to[out=0, in=135] (7.499999999999999, 0);
\draw (7.499999999999999, 0) to[out=45, in=180] (7.916666666666666, 0.5499999999999998) node[above]{} to[out=0, in=135] (8.333333333333332, 0);
\draw (8.333333333333332, 0) to[out=45, in=180] (8.75, 0.5500000000000004) node[above]{} to[out=0, in=135] (9.166666666666666, 0);
\end{scope}
\draw[dashed] (2.0833333333333335, -0.1) -- (2.0833333333333335, 0.75) node[above]{\footnotesize $j$};
\begin{scope}
\draw (2.0833333333333335, -1) rectangle ++(5.0, 0.5) node[pos=.5]{};
\path[clip]
(0.0, -1.5)
to (0.0, 0) to [out=45, in=180] (0.4166666666666667, 0.55) to[out=0, in=135] (0.8333333333333334, 0)
to (0.8333333333333334, 0) to [out=45, in=180] (1.25, 0.55) to[out=0, in=135] (1.6666666666666667, 0)
to (1.6666666666666667, 0) to [out=45, in=180] (2.0833333333333335, 0.5499999999999999) to[out=0, in=135] (2.5, 0)
to (2.5, 0) to [out=45, in=180] (2.916666666666667, 0.5500000000000002) to[out=0, in=135] (3.3333333333333335, 0)
to (3.3333333333333335, 0) to [out=45, in=180] (3.75, 0.5500000000000002) to[out=0, in=135] (4.166666666666667, 0)
to (4.166666666666667, 0) to [out=45, in=180] (4.583333333333334, 0.5499999999999998) to[out=0, in=135] (5.0, 0)
to (5.0, 0) to [out=45, in=180] (5.416666666666666, 0.5499999999999998) to[out=0, in=135] (5.833333333333333, 0)
to (5.833333333333333, 0) to [out=45, in=180] (6.25, 0.5499999999999998) to[out=0, in=135] (6.666666666666666, 0)
to (6.666666666666666, 0) to [out=45, in=180] (7.083333333333332, 0.5499999999999998) to[out=0, in=135] (7.499999999999999, 0)
to (7.499999999999999, 0) to [out=45, in=180] (7.916666666666666, 0.5499999999999998) to[out=0, in=135] (8.333333333333332, 0)
to (8.333333333333332, 0) to [out=45, in=180] (8.75, 0.5500000000000004) to[out=0, in=135] (9.166666666666666, 0)
to (9.166666666666666, 0) to [out=45, in=180] (9.583333333333332, 0.5500000000000004) to[out=0, in=135] (10.0, 0)
to (10.0, 0) to [out=45, in=180] (10.416666666666668, 0.5500000000000004) to[out=0, in=135] (10.833333333333334, 0)
to (10.833333333333334, 0) to [out=45, in=180] (11.25, 0.5500000000000004) to[out=0, in=135] (11.666666666666668, 0)
to (11.666666666666668, -1.5)
to (0.0, -1.5)
;\draw[densely dotted] (7.083333333333334, -0.5) -- (7.083333333333334, 1.5);
\end{scope}
\end{tikzpicture}
\end{document}


==> rys7.tex <==
\documentclass[border=1cm,
               class=article]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{patterns,snakes}
\usepackage{calc}
\begin{document}
\begin{tikzpicture}[scale=0.5]
\useasboundingbox (0,-1) rectangle (10, 4);\draw (0, 0) -- (10, 0);
\draw(1.25, 0.5) node{*};
\begin{scope}
\begin{pgfinterruptboundingbox}
\clip (1.3333333333333335, -1.5) rectangle (7.291666666666667, 1.5);
\end{pgfinterruptboundingbox}
\draw (0.8333333333333334, 0) to[out=45, in=180] (1.25, 0.55) node[above]{} to[out=0, in=135] (1.6666666666666667, 0);
\draw (1.6666666666666667, 0) to[out=45, in=180] (2.0833333333333335, 0.5499999999999999) node[above]{} to[out=0, in=135] (2.5, 0);
\draw (2.5, 0) to[out=45, in=180] (2.916666666666667, 0.5500000000000002) node[above]{} to[out=0, in=135] (3.3333333333333335, 0);
\draw (3.3333333333333335, 0) to[out=45, in=180] (3.75, 0.5500000000000002) node[above]{} to[out=0, in=135] (4.166666666666667, 0);
\draw (4.166666666666667, 0) to[out=45, in=180] (4.583333333333334, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.0, 0);
\draw (5.0, 0) to[out=45, in=180] (5.416666666666666, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.833333333333333, 0);
\draw[thick] (6.25, 0) ellipse (0.4166666666666667 and 0.2);
\draw (5.833333333333333, 0) to[out=45, in=180] (6.25, 0.5499999999999998) node[above]{} to[out=0, in=135] (6.666666666666666, 0);
\draw (6.666666666666666, 0) to[out=45, in=180] (7.083333333333332, 0.5499999999999998) node[above]{} to[out=0, in=135] (7.499999999999999, 0);
\draw (7.499999999999999, 0) to[out=45, in=180] (7.916666666666666, 0.5499999999999998) node[above]{} to[out=0, in=135] (8.333333333333332, 0);
\end{scope}
\draw[dashed] (7.291666666666667, -0.1) -- (7.291666666666667, 0.75) node[above]{\footnotesize $i$};
\begin{scope}
\draw (2.7916666666666665, -1) rectangle ++(4.500000000000001, 0.5) node[pos=.5]{};
\path[clip]
(0.0, -1.5)
to (0.0, 0) to [out=45, in=180] (0.4166666666666667, 0.55) to[out=0, in=135] (0.8333333333333334, 0)
to (0.8333333333333334, 0) to [out=45, in=180] (1.25, 0.55) to[out=0, in=135] (1.6666666666666667, 0)
to (1.6666666666666667, 0) to [out=45, in=180] (2.0833333333333335, 0.5499999999999999) to[out=0, in=135] (2.5, 0)
to (2.5, 0) to [out=45, in=180] (2.916666666666667, 0.5500000000000002) to[out=0, in=135] (3.3333333333333335, 0)
to (3.3333333333333335, 0) to [out=45, in=180] (3.75, 0.5500000000000002) to[out=0, in=135] (4.166666666666667, 0)
to (4.166666666666667, 0) to [out=45, in=180] (4.583333333333334, 0.5499999999999998) to[out=0, in=135] (5.0, 0)
to (5.0, 0) to [out=45, in=180] (5.416666666666666, 0.5499999999999998) to[out=0, in=135] (5.833333333333333, 0)
to (5.833333333333333, 0) to [out=45, in=180] (6.25, 0.5499999999999998) to[out=0, in=135] (6.666666666666666, 0)
to (6.666666666666666, 0) to [out=45, in=180] (7.083333333333332, 0.5499999999999998) to[out=0, in=135] (7.499999999999999, 0)
to (7.499999999999999, 0) to [out=45, in=180] (7.916666666666666, 0.5499999999999998) to[out=0, in=135] (8.333333333333332, 0)
to (8.333333333333332, 0) to [out=45, in=180] (8.75, 0.5500000000000004) to[out=0, in=135] (9.166666666666666, 0)
to (9.166666666666666, 0) to [out=45, in=180] (9.583333333333332, 0.5500000000000004) to[out=0, in=135] (10.0, 0)
to (10.0, 0) to [out=45, in=180] (10.416666666666668, 0.5500000000000004) to[out=0, in=135] (10.833333333333334, 0)
to (10.833333333333334, 0) to [out=45, in=180] (11.25, 0.5500000000000004) to[out=0, in=135] (11.666666666666668, 0)
to (11.666666666666668, -1.5)
to (0.0, -1.5)
;\draw[densely dotted] (2.7916666666666665, -0.5) -- (2.7916666666666665, 1.5);
\end{scope}
\end{tikzpicture}
\end{document}


==> rys8.tex <==
\documentclass[border=1cm,
               class=article]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{patterns,snakes}
\usepackage{calc}
\begin{document}
\begin{tikzpicture}[scale=0.5]
\useasboundingbox (0,-1) rectangle (10, 4);\draw (0, 0) -- (10, 0);
\draw(7.166666666666667, 0.5) node{*};
\begin{scope}
\begin{pgfinterruptboundingbox}
\clip (1.958333333333333, -1.5) rectangle (7.083333333333334, 1.5);
\end{pgfinterruptboundingbox}
\draw (1.6666666666666667, 0) to[out=45, in=180] (2.0833333333333335, 0.5499999999999999) node[above]{} to[out=0, in=135] (2.5, 0);
\draw (2.5, 0) to[out=45, in=180] (2.916666666666667, 0.5500000000000002) node[above]{} to[out=0, in=135] (3.3333333333333335, 0);
\draw (3.3333333333333335, 0) to[out=45, in=180] (3.75, 0.5500000000000002) node[above]{} to[out=0, in=135] (4.166666666666667, 0);
\draw (4.166666666666667, 0) to[out=45, in=180] (4.583333333333334, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.0, 0);
\draw[thick] (5.416666666666667, 0) ellipse (0.4166666666666667 and 0.2);
\draw (5.0, 0) to[out=45, in=180] (5.416666666666666, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.833333333333333, 0);
\draw (5.833333333333333, 0) to[out=45, in=180] (6.25, 0.5499999999999998) node[above]{} to[out=0, in=135] (6.666666666666666, 0);
\draw (6.666666666666666, 0) to[out=45, in=180] (7.083333333333332, 0.5499999999999998) node[above]{} to[out=0, in=135] (7.499999999999999, 0);
\draw (7.499999999999999, 0) to[out=45, in=180] (7.916666666666666, 0.5499999999999998) node[above]{} to[out=0, in=135] (8.333333333333332, 0);
\end{scope}
\draw[dashed] (1.958333333333333, -0.1) -- (1.958333333333333, 0.75) node[above]{\footnotesize $j$};
\begin{scope}
\draw (1.958333333333333, -1) rectangle ++(4.500000000000001, 0.5) node[pos=.5]{};
\path[clip]
(0.0, -1.5)
to (0.0, 0) to [out=45, in=180] (0.4166666666666667, 0.55) to[out=0, in=135] (0.8333333333333334, 0)
to (0.8333333333333334, 0) to [out=45, in=180] (1.25, 0.55) to[out=0, in=135] (1.6666666666666667, 0)
to (1.6666666666666667, 0) to [out=45, in=180] (2.0833333333333335, 0.5499999999999999) to[out=0, in=135] (2.5, 0)
to (2.5, 0) to [out=45, in=180] (2.916666666666667, 0.5500000000000002) to[out=0, in=135] (3.3333333333333335, 0)
to (3.3333333333333335, 0) to [out=45, in=180] (3.75, 0.5500000000000002) to[out=0, in=135] (4.166666666666667, 0)
to (4.166666666666667, 0) to [out=45, in=180] (4.583333333333334, 0.5499999999999998) to[out=0, in=135] (5.0, 0)
to (5.0, 0) to [out=45, in=180] (5.416666666666666, 0.5499999999999998) to[out=0, in=135] (5.833333333333333, 0)
to (5.833333333333333, 0) to [out=45, in=180] (6.25, 0.5499999999999998) to[out=0, in=135] (6.666666666666666, 0)
to (6.666666666666666, 0) to [out=45, in=180] (7.083333333333332, 0.5499999999999998) to[out=0, in=135] (7.499999999999999, 0)
to (7.499999999999999, 0) to [out=45, in=180] (7.916666666666666, 0.5499999999999998) to[out=0, in=135] (8.333333333333332, 0)
to (8.333333333333332, 0) to [out=45, in=180] (8.75, 0.5500000000000004) to[out=0, in=135] (9.166666666666666, 0)
to (9.166666666666666, 0) to [out=45, in=180] (9.583333333333332, 0.5500000000000004) to[out=0, in=135] (10.0, 0)
to (10.0, 0) to [out=45, in=180] (10.416666666666668, 0.5500000000000004) to[out=0, in=135] (10.833333333333334, 0)
to (10.833333333333334, 0) to [out=45, in=180] (11.25, 0.5500000000000004) to[out=0, in=135] (11.666666666666668, 0)
to (11.666666666666668, -1.5)
to (0.0, -1.5)
;\draw[densely dotted] (6.458333333333334, -0.5) -- (6.458333333333334, 1.5);
\end{scope}
\end{tikzpicture}
\end{document}


==> rys9.tex <==
\documentclass[border=1cm,
               class=article]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{patterns,snakes}
\usepackage{calc}
\begin{document}
\begin{tikzpicture}[scale=0.5]
\useasboundingbox (0,-1) rectangle (10, 4);\draw (0, 0) -- (10, 0);
\begin{scope}
\begin{pgfinterruptboundingbox}
\clip (0.4166666666666667, -1.5) rectangle (6.25, 1.5);
\end{pgfinterruptboundingbox}
\draw (0.0, 0) to[out=45, in=180] (0.4166666666666667, 0.55) node[above]{} to[out=0, in=135] (0.8333333333333334, 0);
\draw (0.8333333333333334, 0) to[out=45, in=180] (1.25, 0.55) node[above]{} to[out=0, in=135] (1.6666666666666667, 0);
\draw (1.6666666666666667, 0) to[out=45, in=180] (2.0833333333333335, 0.5499999999999999) node[above]{} to[out=0, in=135] (2.5, 0);
\draw (2.5, 0) to[out=45, in=180] (2.916666666666667, 0.5500000000000002) node[above]{} to[out=0, in=135] (3.3333333333333335, 0);
\draw (3.3333333333333335, 0) to[out=45, in=180] (3.75, 0.5500000000000002) node[above]{} to[out=0, in=135] (4.166666666666667, 0);
\draw (4.166666666666667, 0) to[out=45, in=180] (4.583333333333334, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.0, 0);
\draw[thick] (5.416666666666667, 0) ellipse (0.4166666666666667 and 0.2);
\draw (5.0, 0) to[out=45, in=180] (5.416666666666666, 0.5499999999999998) node[above]{} to[out=0, in=135] (5.833333333333333, 0);
\draw (5.833333333333333, 0) to[out=45, in=180] (6.25, 0.5499999999999998) node[above]{} to[out=0, in=135] (6.666666666666666, 0);
\draw (6.666666666666666, 0) to[out=45, in=180] (7.083333333333332, 0.5499999999999998) node[above]{} to[out=0, in=135] (7.499999999999999, 0);
\end{scope}
\draw[dashed] (6.25, -0.1) -- (6.25, 0.75) node[above]{\footnotesize $i$};
\begin{scope}
\draw (1.25, -1) rectangle ++(5.0, 0.5) node[pos=.5]{};
\path[clip]
(0.0, -1.5)
to (0.0, 0) to [out=45, in=180] (0.4166666666666667, 0.55) to[out=0, in=135] (0.8333333333333334, 0)
to (0.8333333333333334, 0) to [out=45, in=180] (1.25, 0.55) to[out=0, in=135] (1.6666666666666667, 0)
to (1.6666666666666667, 0) to [out=45, in=180] (2.0833333333333335, 0.5499999999999999) to[out=0, in=135] (2.5, 0)
to (2.5, 0) to [out=45, in=180] (2.916666666666667, 0.5500000000000002) to[out=0, in=135] (3.3333333333333335, 0)
to (3.3333333333333335, 0) to [out=45, in=180] (3.75, 0.5500000000000002) to[out=0, in=135] (4.166666666666667, 0)
to (4.166666666666667, 0) to [out=45, in=180] (4.583333333333334, 0.5499999999999998) to[out=0, in=135] (5.0, 0)
to (5.0, 0) to [out=45, in=180] (5.416666666666666, 0.5499999999999998) to[out=0, in=135] (5.833333333333333, 0)
to (5.833333333333333, 0) to [out=45, in=180] (6.25, 0.5499999999999998) to[out=0, in=135] (6.666666666666666, 0)
to (6.666666666666666, 0) to [out=45, in=180] (7.083333333333332, 0.5499999999999998) to[out=0, in=135] (7.499999999999999, 0)
to (7.499999999999999, 0) to [out=45, in=180] (7.916666666666666, 0.5499999999999998) to[out=0, in=135] (8.333333333333332, 0)
to (8.333333333333332, 0) to [out=45, in=180] (8.75, 0.5500000000000004) to[out=0, in=135] (9.166666666666666, 0)
to (9.166666666666666, 0) to [out=45, in=180] (9.583333333333332, 0.5500000000000004) to[out=0, in=135] (10.0, 0)
to (10.0, 0) to [out=45, in=180] (10.416666666666668, 0.5500000000000004) to[out=0, in=135] (10.833333333333334, 0)
to (10.833333333333334, 0) to [out=45, in=180] (11.25, 0.5500000000000004) to[out=0, in=135] (11.666666666666668, 0)
to (11.666666666666668, -1.5)
to (0.0, -1.5)
;\draw[densely dotted] (1.25, -0.5) -- (1.25, 1.5);
\end{scope}
\end{tikzpicture}
\end{document}


==> rys_synch.tex <==
\documentclass[border=1mm,
               class=article]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{patterns,snakes}
\usepackage{calc}
\begin{document}
\begin{tikzpicture}[scale=0.9]\path (0.0, 0) rectangle node[anchor=south]{\tt b} ++(0.5, 0.5);
\path (0.5, 0) rectangle node[anchor=south]{\tt b} ++(0.5, 0.5);
\path (1.0, 0) rectangle node[anchor=south]{\tt a} ++(0.5, 0.5);
\path (1.5, 0) rectangle node[anchor=south]{\tt b} ++(0.5, 0.5);
\path (2.0, 0) rectangle node[anchor=south]{\tt a} ++(0.5, 0.5);
\path (2.5, 0) rectangle node[anchor=south]{\tt b} ++(0.5, 0.5);
\path (3.0, 0) rectangle node[anchor=south]{\tt a} ++(0.5, 0.5);
\path (3.5, 0) rectangle node[anchor=south]{\tt a} ++(0.5, 0.5);
\path (4.0, 0) rectangle node[anchor=south]{\tt a} ++(0.5, 0.5);
\path (4.5, 0) rectangle node[anchor=south]{\tt a} ++(0.5, 0.5);
\path (5.0, 0) rectangle node[anchor=south]{\tt a} ++(0.5, 0.5);
\path (5.5, 0) rectangle node[anchor=south]{\tt a} ++(0.5, 0.5);
\path (6.0, 0) rectangle node[anchor=south]{\tt a} ++(0.5, 0.5);
\path (6.5, 0) rectangle node[anchor=south]{\tt a} ++(0.5, 0.5);
\path (7.0, 0) rectangle node[anchor=south]{\tt b} ++(0.5, 0.5);
\path (7.5, 0) rectangle node[anchor=south]{\tt b} ++(0.5, 0.5);
\path (8.0, 0) rectangle node[anchor=south]{\tt a} ++(0.5, 0.5);
\path (8.5, 0) rectangle node[anchor=south]{\tt b} ++(0.5, 0.5);
\path (9.0, 0) rectangle node[anchor=south]{\tt a} ++(0.5, 0.5);
\path (9.5, 0) rectangle node[anchor=south]{\tt b} ++(0.5, 0.5);
\path (10.0, 0) rectangle node[anchor=south]{\tt a} ++(0.5, 0.5);
\path (10.5, 0) rectangle node[anchor=south]{\tt b} ++(0.5, 0.5);
\path (11.0, 0) rectangle node[anchor=south]{\tt a} ++(0.5, 0.5);
\path (11.5, 0) rectangle node[anchor=south]{\tt b} ++(0.5, 0.5);
\definecolor{black}{gray}{0.95};
\definecolor{red}{gray}{0.7999999999999999};
\definecolor{blue}{gray}{0.6499999999999999};
\definecolor{green}{gray}{0.4999999999999999};
\draw [fill=none] (0.0, 1.0) rectangle ++(3.5, 0.25);
\draw [fill=none] (0.5, 1.25) rectangle ++(3.5, 0.25);
\draw [fill=black] (1.0, 1.0) rectangle ++(2.0, 0.25);
\draw [fill=black] (1.0, 1.25) rectangle ++(2.0, 0.25);
\draw [fill=none] (1.0, -0.25) rectangle ++(3.5, 0.25);
\draw [fill=red] (2.5, -0.25) rectangle ++(2.0, 0.25);
\draw [fill=none] (1.5, -0.5) rectangle ++(3.5, 0.25);
\draw [fill=red] (2.5, -0.5) rectangle ++(2.0, 0.25);
\draw [fill=none] (2.0, -0.75) rectangle ++(3.5, 0.25);
\draw [fill=red] (2.5, -0.75) rectangle ++(2.0, 0.25);
\draw [fill=none] (2.5, -1.0) rectangle ++(3.5, 0.25);
\draw [fill=red] (2.5, -1.0) rectangle ++(2.0, 0.25);
\draw [fill=none] (4.0, 1.0) rectangle ++(3.5, 0.25);
\draw [fill=blue] (5.5, 1.0) rectangle ++(2.0, 0.25);
\draw [fill=none] (4.5, 1.25) rectangle ++(3.5, 0.25);
\draw [fill=blue] (5.5, 1.25) rectangle ++(2.0, 0.25);
\draw [fill=none] (5.0, 1.5) rectangle ++(3.5, 0.25);
\draw [fill=blue] (5.5, 1.5) rectangle ++(2.0, 0.25);
\draw [fill=none] (5.5, 1.75) rectangle ++(3.5, 0.25);
\draw [fill=blue] (5.5, 1.75) rectangle ++(2.0, 0.25);
\draw [fill=none] (6.0, -0.25) rectangle ++(3.5, 0.25);
\draw [fill=none] (6.5, -0.5) rectangle ++(3.5, 0.25);
\draw [fill=none] (7.0, -0.75) rectangle ++(3.5, 0.25);
\draw [fill=none] (7.5, -1.0) rectangle ++(3.5, 0.25);
\draw [fill=none] (8.0, -1.25) rectangle ++(3.5, 0.25);
\draw [fill=green] (7.0, -0.25) rectangle ++(2.0, 0.25);
\draw [fill=black] (8.0, -0.5) rectangle ++(2.0, 0.25);
\draw [fill=black] (8.0, -0.75) rectangle ++(2.0, 0.25);
\draw [fill=black] (8.0, -1.0) rectangle ++(2.0, 0.25);
\draw [fill=black] (8.0, -1.25) rectangle ++(2.0, 0.25);
\draw [fill=none] (8.5, 1.0) rectangle ++(3.5, 0.25);
\draw [fill=black] (9.0, 1.0) rectangle ++(2.0, 0.25);
\draw[densely dotted] (1.0, 0.25) -- ++(0, 1.0);
\draw[densely dotted] (3.0, 0.25) -- ++(0, 1.0);
\draw[densely dotted] (5.5, 0.25) -- ++(0, 1.0);
\draw[densely dotted] (7.5, 0.25) -- ++(0, 1.0);
\draw[densely dotted] (9.0, 0.25) -- ++(0, 1.0);
\draw[densely dotted] (11.0, 0.25) -- ++(0, 1.0);
\draw[densely dotted] (2.5, 0.75) -- ++(0, -1.0);
\draw[densely dotted] (4.5, 0.75) -- ++(0, -1.0);
\draw[densely dotted] (7.0, 0.75) -- ++(0, -1.0);
\draw[densely dotted] (9.0, 0.75) -- ++(0, -1.0);
\end{tikzpicture}
\end{document}

